Voltage Support Procurement in Transmission Grids: Incentive Design via Online Bilevel Games

The integration of distributed energy resources into transmission grid operations presents a complex challenge, particularly in the context of reactive power procurement for voltage support. This paper addresses this challenge by formulating the voltage regulation problem as a Stackelberg game, where the Transmission System Operator (TSO) designs incentives to guide the reactive power responses of Distribution System Operators (DSOs). We utilize a gradient-based iterative algorithm that updates the incentives to ensure that DSOs adjust their reactive power injections to maintain voltage stability. We incorporate principles from online feedback optimization to enable real-time implementation, utilizing voltage measurements in both TSO's and DSOs' policies. This approach not only enhances the robustness against model uncertainties and changing operating conditions but also facilitates the co-design of incentives and automation. Numerical experiments on a 5-bus transmission grid demonstrate the effectiveness of our approach in achieving voltage regulation while accommodating the strategic interactions of self-interested DSOs.

==> figures/active_price.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=0.45\textwidth,
    xlabel={$q$},
    ylabel={$v-v_\text{ref}$},
    axis lines=middle,
    domain=-12:12,
	ticks=none,
    enlargelimits=true,
    axis line style={->, thick},
    xlabel style={anchor=north},
    ylabel style={anchor=west},
    axis on top,
    axis line style={-latex}
]

\def\xlim{12}
\def\ylim{3}
\def\deltavtol{1}
\def\deltavfree{1}

\addplot[pattern={Lines[angle=45,line width=2.5pt, distance=8pt]}, pattern color=palegreen, draw=none] coordinates {(-\xlim, -\deltavtol) (\xlim, -\deltavtol) (\xlim, \deltavtol) (-\xlim, \deltavtol)};
\addplot[pattern={Lines[angle=45,line width=2.5pt, distance=8pt]}, pattern color=paleorange, draw=none] coordinates {(0, -\deltavtol-\deltavfree) (\xlim, -\deltavtol-\deltavfree) (\xlim, -\deltavtol) (0, -\deltavtol)};
\addplot[pattern={Lines[angle=45,line width=2.5pt, distance=8pt]}, pattern color=paleorange, draw=none] coordinates {(-\xlim, \deltavtol) (0, \deltavtol) (0, \deltavtol+\deltavfree) (-\xlim, \deltavtol+\deltavfree)};
\addplot[fill=palegreen, draw=none] coordinates {(0, 0) (\xlim, 0) (\xlim, \ylim) (0, \ylim)};
\addplot[fill=palegreen, draw=none] coordinates {(-\xlim, -\ylim) (0, -\ylim) (0, 0) (-\xlim, 0)};

\end{axis}
\draw[<->, thick] (2.3, 3.4) -- (2.3, 4.1) node[midway, left] {$\Delta v_\text{free}$};
\draw[<->, thick] (2.3, 2.65) -- (2.3, 3.35) node[midway, left] {$\Delta v_\text{conform}$};
\end{tikzpicture}

==> figures/semi_active_price.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=0.45\textwidth,
    xlabel={$q$},
    ylabel={$v-v_\text{ref}$},
    axis lines=middle,
    domain=-12:12,
	ticks=none,
    enlargelimits=true,
    axis line style={->, thick},
    xlabel style={anchor=north},
    ylabel style={anchor=west},
    axis on top,
    axis line style={-latex}
]

\def\xlim{12}
\def\ylim{3}
\def\deltaqfree{2.5}
\def\deltavfree{1}

\addplot[pattern={Lines[angle=45,line width=2.5pt, distance=8pt]}, pattern color=paleorange, draw=none] coordinates {(-\deltaqfree,\ylim) (\deltaqfree, \ylim) (\deltaqfree, -\ylim) (-\deltaqfree, -\ylim)};
\addplot[pattern={Lines[angle=45,line width=2.5pt, distance=8pt]}, pattern color=paleorange, draw=none] coordinates {(-\xlim, \deltavfree) (\xlim, \deltavfree) (\xlim, -\deltavfree) (-\xlim, -\deltavfree)};
\addplot[fill=palegreen, draw=none] coordinates {(\deltaqfree, \deltavfree) (\xlim, \deltavfree) (\xlim, \ylim) (\deltaqfree, \ylim)};
\addplot[fill=palegreen, draw=none] coordinates {(-\xlim, -\ylim) (-\deltaqfree, -\ylim) (-\deltaqfree, -\deltavfree) (-\xlim, -\deltavfree)};

\end{axis}
\draw[<->, thick] (3.2, 4.5) -- (2.67, 4.5) node[left] {$\Delta q_\text{free}$};
\draw[<->, thick] (2.3, 2.65) -- (2.3, 3.35) node[midway, left] {$\Delta v_\text{free}$};
%\draw[<->, thick,white] (0.3, 3.65) -- (0.3, 4.35) node[midway, left] {$\Delta v_\text{conform}$};
\end{tikzpicture}
